Robust Training of Vector Quantized Bottleneck Models

In this paper we demonstrate methods for reliable and efficient training of discrete representation using Vector-Quantized Variational Auto-Encoder models (VQ-VAEs). Discrete latent variable models have been shown to learn nontrivial representations of speech, applicable to unsupervised voice conversion and reaching state-of-the-art performance on unit discovery tasks. For unsupervised representation learning, they became viable alternatives to continuous latent variable models such as the Variational Auto-Encoder (VAE). However, training deep discrete variable models is challenging, due to the inherent non-differentiability of the discretization operation. In this paper we focus on VQ-VAE, a state-of-the-art discrete bottleneck model shown to perform on par with its continuous counterparts. It quantizes encoder outputs with on-line $k$-means clustering. We show that the codebook learning can suffer from poor initialization and non-stationarity of clustered encoder outputs. We demonstrate that these can be successfully overcome by increasing the learning rate for the codebook and periodic date-dependent codeword re-initialization. As a result, we achieve more robust training across different tasks, and significantly increase the usage of latent codewords even for large codebooks. This has practical benefit, for instance, in unsupervised representation learning, where large codebooks may lead to disentanglement of latent representations.

==> cifar10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4896.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(592,480){\makebox(0,0)[r]{\strut{}$4.6$}}%
      \csname LTb\endcsname%%
      \put(592,743){\makebox(0,0)[r]{\strut{}$4.8$}}%
      \csname LTb\endcsname%%
      \put(592,1007){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(592,1270){\makebox(0,0)[r]{\strut{}$5.2$}}%
      \csname LTb\endcsname%%
      \put(592,1534){\makebox(0,0)[r]{\strut{}$5.4$}}%
      \csname LTb\endcsname%%
      \put(592,1797){\makebox(0,0)[r]{\strut{}$5.6$}}%
      \csname LTb\endcsname%%
      \put(592,2060){\makebox(0,0)[r]{\strut{}$5.8$}}%
      \csname LTb\endcsname%%
      \put(592,2324){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(592,2587){\makebox(0,0)[r]{\strut{}$6.2$}}%
      \put(688,320){\makebox(0,0){\strut{}0}}%
      \put(1472,320){\makebox(0,0){\strut{}100k}}%
      \put(2256,320){\makebox(0,0){\strut{}200k}}%
      \put(3039,320){\makebox(0,0){\strut{}300k}}%
      \put(3823,320){\makebox(0,0){\strut{}400k}}%
      \put(4607,320){\makebox(0,0){\strut{}500k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(201,1599){\rotatebox{-270}{\makebox(0,0){\strut{}BPD}}}%
      \put(2647,112){\makebox(0,0){\strut{}Iteration}}%
      \csname LTb\endcsname%%
      \put(3944,2572){\makebox(0,0)[r]{\strut{}vanilla VQ}}%
      \csname LTb\endcsname%%
      \put(3944,2404){\makebox(0,0)[r]{\strut{}+ BN}}%
      \csname LTb\endcsname%%
      \put(3944,2236){\makebox(0,0)[r]{\strut{}+ BN + codebook LR}}%
      \csname LTb\endcsname%%
      \put(3944,2068){\makebox(0,0)[r]{\strut{}+ BN + EMA}}%
      \csname LTb\endcsname%%
      \put(3944,1900){\makebox(0,0)[r]{\strut{}+ BN + data-dep reest}}%
      \csname LTb\endcsname%%
      \put(3944,1732){\makebox(0,0)[r]{\strut{}+ BN + data-dep reest + codebook LR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gnuplot/cifar10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> init.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3600.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(496,864){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(496,1070){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(496,1277){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(496,1483){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(496,1689){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(496,1896){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(592,704){\makebox(0,0){\strut{}$0.001$}}%
      \put(1008,704){\makebox(0,0){\strut{}$0.01$}}%
      \put(1424,704){\makebox(0,0){\strut{}$0.1$}}%
      \put(1839,704){\makebox(0,0){\strut{}$1$}}%
      \put(2255,704){\makebox(0,0){\strut{}$10$}}%
      \put(2671,704){\makebox(0,0){\strut{}$100$}}%
      \put(2767,864){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2767,1028){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(2767,1193){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(2767,1357){\makebox(0,0)[l]{\strut{}$60$}}%
      \put(2767,1522){\makebox(0,0)[l]{\strut{}$80$}}%
      \put(2767,1686){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(2767,1851){\makebox(0,0)[l]{\strut{}$120$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.28,0.47,0.82}%%
      \put(144,1431){\rotatebox{-270}{\makebox(0,0){\strut{}Char mapping acc (\%)}}}%
      \csname LTb\endcsname%%
      \put(3247,1431){\rotatebox{-270}{\makebox(0,0){\strut{}Used tokens}}}%
      \put(1631,528){\makebox(0,0){\strut{}Codebook scaling factor}}%
      \csname LTb\endcsname%%
      \put(1575,205){\makebox(0,0)[r]{\strut{}Char mapping acc (\%)}}%
      \csname LTb\endcsname%%
      \put(2934,205){\makebox(0,0)[r]{\strut{}Used tokens}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gnuplot/init_right}}%
    \put(0,0){\includegraphics{gnuplot/init_left}}%
    \put(0,0){\includegraphics{gnuplot/init}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wsj_per_ema.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4896.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(496,591){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(496,1016){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(496,1442){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(496,1868){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(496,2293){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(496,2719){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(592,320){\makebox(0,0){\strut{}0}}%
      \put(1166,320){\makebox(0,0){\strut{}10k}}%
      \put(1739,320){\makebox(0,0){\strut{}20k}}%
      \put(2313,320){\makebox(0,0){\strut{}30k}}%
      \put(2886,320){\makebox(0,0){\strut{}40k}}%
      \put(3460,320){\makebox(0,0){\strut{}50k}}%
      \put(4033,320){\makebox(0,0){\strut{}60k}}%
      \put(4607,320){\makebox(0,0){\strut{}70k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(201,1599){\rotatebox{-270}{\makebox(0,0){\strut{}PER (\%)}}}%
      \put(2599,112){\makebox(0,0){\strut{}Iteration}}%
      \csname LTb\endcsname%%
      \put(3944,2572){\makebox(0,0)[r]{\strut{}vanilla VQ}}%
      \csname LTb\endcsname%%
      \put(3944,2404){\makebox(0,0)[r]{\strut{}+ BN}}%
      \csname LTb\endcsname%%
      \put(3944,2236){\makebox(0,0)[r]{\strut{}+ BN + codebook LR}}%
      \csname LTb\endcsname%%
      \put(3944,2068){\makebox(0,0)[r]{\strut{}+BN + EMA}}%
      \csname LTb\endcsname%%
      \put(3944,1900){\makebox(0,0)[r]{\strut{}+ BN + data-dep reest}}%
      \csname LTb\endcsname%%
      \put(3944,1732){\makebox(0,0)[r]{\strut{}+ BN + data-dep reest + codebook LR}}%
      \csname LTb\endcsname%%
      \put(3944,1564){\makebox(0,0)[r]{\strut{}\emph{no bottleneck}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gnuplot/wsj_per_ema}}%
    \gplfronttext
  \end{picture}%
\endgroup

